Scaling of symmetry-restricted quantum circuits

The intrinsic symmetries of physical systems have been employed to reduce the number of degrees of freedom of systems, thereby simplifying computations. In this work, we investigate the properties of $\mathcal{M}SU(2^N)$, $\mathcal{M}$-invariant subspaces of the special unitary Lie group $SU(2^N)$ acting on $N$ qubits, for some $\mathcal{M}\subseteq M_{2^N}(\mathbb{C})$. We demonstrate that for certain choices of $\mathcal{M}$, the subset $\mathcal{M}SU(2^N)$ inherits many topological and group properties from $SU(2^N)$. We then present a combinatorial method for computing the dimension of such subspaces when $\mathcal{M}$ is a representation of a permutation group acting on qubits $(GSU(2^N))$, or a Hamiltonian $(H^{(N)}SU(2^N))$. The Kronecker product of $\mathfrak{su}(2)$ matrices is employed to construct the Lie algebras associated with different permutation-invariant groups $GSU(2^N)$. Numerical results on the number of dimensions support the the developed theory.

==> ansatz-grouping.tex <==
  \begin{tikzpicture}[gate/.style={rectangle, draw=black, fill=white}, xscale=.6, yscale=.6]
    \begin{scope}[yscale=-1, yshift=-7cm]
\foreach \i/\col in {1/0, 2/20, 3/40, 4/60, 5/80, 6/100} {
\draw (0.5, \i) --+ (14, 0);
\draw (1, \i) node[gate, fill=red!\col!violet!20] {U};
	%(2, \i) node[gate, fill=orange!\col!purple!20] {Y};
	};
\foreach \i in {5,4, ..., 1} {
\path (\i + 1, \i+1) node[circle, draw=black] (target) {} (\i + 1, \i) node[circle, fill=black, inner sep=1.3pt] (control) {};
\draw (target.south) -- (control.center);};
\path (7, 1) node[circle, draw=black] (target) {} (7, 6) node[circle, fill=black, inner sep=1.3pt] (control) {};
\draw(target.north) -- (control.center);

\begin{scope}[xshift = 7cm]
\foreach \i/\col in {1/0, 2/20, 3/40, 4/60, 5/80, 6/100} {
\draw (1, \i) node[gate, fill=orange!\col!purple!20] {U};
	};
\foreach \i in {1,2, ..., 4} {
\path (\i + 1, \i+2) node[circle, draw=black] (target) {} (\i + 1, \i) node[circle, fill=black, inner sep=1.3pt] (control) {};
\draw (target.south) -- (control.center);};
\foreach \i in {1,2} {
\path (5 + \i, \i) node[circle, draw=black] (target) {} (5 + \i, 4 + \i) node[circle, fill=black, inner sep=1.3pt] (control) {};
\draw(target.north) -- (control.center);};
\end{scope}
\end{scope}
\draw (1, 7) node {$\theta_{1\text{-}18}$}  (8, 7) node {$\theta_{19\text{-}36}$};
\draw (0, 6) node[anchor=east] {strongly entangling};


\begin{scope}[yshift=8cm]
\foreach \i in {1,2,...,6} {
\draw (0.5, \i) --+ (14, 0);
\draw (1, \i) node[gate, fill=red!20] {X}
	(2, \i) node[gate, fill=orange!20] {Y};
	};
\foreach \i in {1,2, ..., 5} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 2, \i) --+ (0, 1);
\draw (\i + 2, \i) node {ZZ};};
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (8, 1) --+ (0, 5);
\draw (8,1) node {ZZ};
\foreach \i in {2, 3, ..., 5} {
\draw (7.5, \i) --+(1,0);};
\foreach \i in {1,2, ..., 4} {
\draw[line width=.3pt, line cap=rect, double=violet!20, double distance=14pt] (\i + 8, \i) --+ (0, 2);
\draw (\i + 7.5, \i+1) --+ (1,0);
\draw (\i + 8, \i) node {ZZ};};
\foreach \i in {1,2} {
\draw[line width=.3pt, line cap=rect, double=violet!20, double distance=14pt] (12 + \i, \i) --+ (0, 4);
	\foreach \j in {1, 2, 3} {
	\draw (11.5 + \i, \i + \j) --+ (1,0);};
\draw (12 + \i,\i) node {ZZ};};
\draw (1, 7) node {$\theta_1$} (2, 7) node {$\theta_2$} (5.5, 7) node {$\theta_3$} (11.5, 7) node {$\theta_4$};
\draw (0, 6) node[anchor=east] {Cyclic symmetry};
\end{scope}

\begin{scope}[yshift=16cm]
\foreach \i in {1,2,...,6} {
\draw (0.5, \i) --+ (17, 0);
\draw (1, \i) node[gate, fill=red!20] {X}
	(2, \i) node[gate, fill=orange!20] {Y};
	\foreach \j in {3, 4, ..., 8} {
	\node (p\j\i) at (\j, \i) {\phantom{$ZZ$}};};};
\foreach \i in {1,2, ..., 5} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 2, 1) --+ (0, \i);
\draw (\i + 2, 1) node {ZZ};};

\foreach \i in {1,2, ..., 4} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 7, 2) --+ (0, \i);
\draw (\i + 7, 2) node {ZZ};
\draw (\i + 2.5, \i + 1) --+ (5 - \i, 0);};

\foreach \i in {1,2, ..., 3} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 11, 3) --+ (0, \i);
\draw (\i + 11, 3) node {ZZ};
\draw (\i + 7.5, \i + 2) --+ (4 - \i, 0);};

\foreach \i in {1,2} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 14, 4) --+ (0, \i);
\draw (\i + 14, 4) node {ZZ};
\draw (\i + 11.5, \i + 3) --+ (3 - \i, 0);};

\foreach \i in {1} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 16, 5) --+ (0, \i);
\draw (\i + 16, 5) node {ZZ};
\draw (\i + 14.5, \i + 4) --+ (2 - \i, 0);};
\draw (1, 7) node {$\theta_1$} (2, 7) node {$\theta_2$} (10.5, 7) node {$\theta_3$};
\draw (0, 6) node[anchor=east] {Permutation symmetry};
\end{scope}
  \end{tikzpicture}

==> ci-circuit.tex <==
\begin{tikzpicture}[gate/.style={rectangle, draw=black, fill=white}, xscale=.7, yscale=.6]
\foreach \i in {1,2,...,6} {
\draw (0.5, \i) --+ (14, 0);
\draw (1, \i) node[gate, fill=red!20] {X}
	(2, \i) node[gate, fill=orange!20] {Y};
	};
\foreach \i in {1,2, ..., 5} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 2, \i) --+ (0, 1);
\draw (\i + 2, \i) node {ZZ};};
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (8, 1) --+ (0, 5);
\draw (8,1) node {ZZ};
\foreach \i in {2, 3, ..., 5} {
\draw (7.5, \i) --+(1,0);};
\foreach \i in {1,2, ..., 4} {
\draw[line width=.3pt, line cap=rect, double=violet!20, double distance=14pt] (\i + 8, \i) --+ (0, 2);
\draw (\i + 7.5, \i+1) --+ (1,0);
\draw (\i + 8, \i) node {ZZ};};
\foreach \i in {1,2} {
\draw[line width=.3pt, line cap=rect, double=violet!20, double distance=14pt] (12 + \i, \i) --+ (0, 4);
	\foreach \j in {1, 2, 3} {
	\draw (11.5 + \i, \i + \j) --+ (1,0);};
\draw (12 + \i,\i) node {ZZ};};
\draw (1, 7) node {$\theta_1$} (2, 7) node {$\theta_2$} (5.5, 7) node {$\theta_3$} (11.5, 7) node {$\theta_4$};
\end{tikzpicture}


==> cycliy-sym-circuit.tex <==
\begin{tikzpicture}[gate/.style={rectangle, draw=black, fill=white}, xscale=.7, yscale=.6]
\foreach \i in {1,2,...,6} {
\draw (0.5, \i) --+ (14, 0);
\draw (1, \i) node[gate, fill=red!20] {X}
	(2, \i) node[gate, fill=orange!20] {Y};
	};
\foreach \i in {1,2, ..., 5} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 2, \i) --+ (0, 1);
\draw (\i + 2, \i) node {ZZ};};
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (8, 1) --+ (0, 5);
\draw (8,1) node {ZZ};
\foreach \i in {2, 3, ..., 5} {
\draw (7.5, \i) --+(1,0);};
\foreach \i in {1,2, ..., 4} {
\draw[line width=.3pt, line cap=rect, double=violet!20, double distance=14pt] (\i + 8, \i) --+ (0, 2);
\draw (\i + 7.5, \i+1) --+ (1,0);
\draw (\i + 8, \i) node {ZZ};};
\foreach \i in {1,2} {
\draw[line width=.3pt, line cap=rect, double=violet!20, double distance=14pt] (12 + \i, \i) --+ (0, 4);
	\foreach \j in {1, 2, 3, 4} {
	\draw (11.5 + \i, \i + \j) --+ (1,0);};
\draw (12 + \i,\i) node {ZZ};};
\draw (1, 7) node {$\theta_1$} (2, 7) node {$\theta_2$} (5.5, 7) node {$\theta_3$} (11.5, 7) node {$\theta_4$};
\end{tikzpicture}

==> graphic1.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[small,
height=7cm, width=12cm,
xlabel = {Number of qubits},
axis x line = bottom,
axis y line = left,
ymajorgrids,
major grid style = {very thin, gray!50},
major tick style = {very thin, gray!50},
%ytick align=outside,
axis line style={gray},
axis line style={gray},
axis line shift=2pt,
xmin = 0.9,
xmax = 14.1,
ylabel = {$\dim_{\mathbb{R}} (G\su(2^N))$},
ymax = 4.5e8,
%legend entries = {permutation symmetry, cyclic symmetry, cyclic symmetry 2, standard ansatz, strongly entangled standard ansatz},
%legend pos=south east,
legend style={nodes={scale=0.8, transform shape}}, 
legend pos=north west]
%
%%% data needs to be in column format
% epch, Sn, Cn, Cn2, entanglement, strong entanglement
% 1, 0.1, 0.2, 0.3, 0.4, 0.5
% 2, 0.1, 0.2, 0.3, 0.4, 0.5
%
% and so on
\addplot [teal] table [x=N, y=C_N,  col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppen.csv};
\addplot [orange] table [x=N, y=D_N, col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppen.csv};
\addplot [olive] table [x=N, y=A_N, col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppen.csv};
\addplot [red, dashed] table [x=N, y=S_N, col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppen.csv};
\addplot [purple] table [x=N, y=Unrestricted, col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppen.csv};

\draw (axis cs: 12.9, 8e7) node[anchor = south east, fill=white, inner sep =0pt] {unrestricted}
	(axis cs:13, 7e6) node[anchor=south] {$C_N$}
	(axis cs:13.3, 4e5) node[circle, fill=white, inner sep=0pt, anchor=south] {$D_N$}
	(axis cs:13.3, 8e2) node[fill=white, inner sep=0pt, anchor=south] {$A_N$}
	(axis cs:13.3, 1e2) node[circle, fill=white, inner sep=0pt, anchor=south] {$S_N$};

%\legend{$C_N$,$D_N$,$A_N$,$S_N$, $E_N$ (unres.)}
\end{semilogyaxis}
%\draw[red] (0,0) rectangle (12, 8);
\end{tikzpicture}


==> graphic2.tex <==
\pgfdeclareplotmark{octagon*}{
\fill (0:2pt) \foreach \angle in {45, 90, ..., 315} {--(\angle:2pt)};}
\begin{tikzpicture}
\begin{semilogyaxis}[small,
height=8cm, width=12cm,
xlabel = {Number of qubits},
axis x line = bottom,
axis y line = left,
ymajorgrids,
major grid style = {very thin, gray!50},
major tick style = {very thin, gray!50},
%ytick align=outside,
axis line style={gray},
axis line shift=2pt,
xmin = .9,
xmax = 14.1,
ylabel = {$\dim_{\mathbb{R}} (G\su(2^N))$},
ymax = 3.7e8,
%legend entries = {permutation symmetry, cyclic symmetry, cyclic symmetry 2, standard ansatz, strongly entangled standard ansatz},
%legend pos=south east,
legend style={nodes={scale=0.8, transform shape}}, 
legend pos=north west]
%
%%% data needs to be in column format
% epch, Sn, Cn, Cn2, entanglement, strong entanglement
% 1, 0.1, 0.2, 0.3, 0.4, 0.5
% 2, 0.1, 0.2, 0.3, 0.4, 0.5
%
% and so on
\addplot [mark=triangle*, teal, ] table [x=N, y=C3,  col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppenMix.csv};
\addplot [mark=pentagon*, teal] table [x=N, y=C5,  col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppenMix.csv};

\addplot [mark=octagon*, teal, ] table [x=N, y=C8,  col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppenMix.csv};


%%%%%%%%%%

\addplot [mark=triangle*, orange] table [x=N, y=D3,  col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppenMix.csv};
\addplot [mark=pentagon*, orange] table [x=N, y=D5,  col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppenMix.csv};

\addplot [mark=octagon*,orange] table [x=N, y=D8,  col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppenMix.csv};

%%%%%%%%%%

\addplot [mark=triangle*, red] table [x=N, y=S3,  col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppenMix.csv};
\addplot [mark=pentagon*, red] table [x=N, y=S5,  col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppenMix.csv};

\addplot [mark=octagon*, red] table [x=N, y=S8,  col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppenMix.csv};


\addplot [purple] table [x=N, y=Unrestricted, col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppen.csv};
\addplot [red] table [x=N, y=S_N, col sep=semicolon, /pgf/number format/read comma as period]{DatenGruppen.csv};


\legend{$C_{N-3}\times E_3$,
$C_{N-5}\times E_5$,
$C_{N-8}\times E_8$,
$D_{N-3}\times E_3$,
$D_{N-5}\times E_5$,
$D_{N-8}\times E_8$,
$S_{N-3}\times E_3$,
$S_{N-5}\times E_5$,
$S_{N-8}\times E_8$,
$E_N$ (unres.),
$S_N$ }
\end{semilogyaxis}
%\draw[red] (0,0) rectangle (12, 8);
\end{tikzpicture}

==> perm-sym-circuit.tex <==
\begin{tikzpicture}[gate/.style={rectangle, draw=black, fill=white}, xscale=.7, yscale=.6]
\foreach \i in {1,2,...,6} {
\draw (0.5, \i) --+ (17, 0);
\draw (1, \i) node[gate, fill=red!20] {X}
	(2, \i) node[gate, fill=orange!20] {Y};
	\foreach \j in {3, 4, ..., 8} {
	\node (p\j\i) at (\j, \i) {\phantom{$ZZ$}};};};
\foreach \i in {1,2, ..., 5} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 2, 1) --+ (0, \i);
\draw (\i + 2, 1) node {ZZ};};

\foreach \i in {1,2, ..., 4} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 7, 2) --+ (0, \i);
\draw (\i + 7, 2) node {ZZ};
\draw (\i + 2.5, \i + 1) --+ (5 - \i, 0);};

\foreach \i in {1,2, ..., 3} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 11, 3) --+ (0, \i);
\draw (\i + 11, 3) node {ZZ};
\draw (\i + 7.5, \i + 2) --+ (4 - \i, 0);};

\foreach \i in {1,2} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 14, 4) --+ (0, \i);
\draw (\i + 14, 4) node {ZZ};
\draw (\i + 11.5, \i + 3) --+ (3 - \i, 0);};

\foreach \i in {1} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 16, 5) --+ (0, \i);
\draw (\i + 16, 5) node {ZZ};
\draw (\i + 14.5, \i + 4) --+ (2 - \i, 0);};

\end{tikzpicture}

==> pi-circuit.tex <==
\begin{tikzpicture}[gate/.style={rectangle, draw=black, fill=white}, xscale=.7, yscale=.6]
\foreach \i in {1,2,...,6} {
\draw (0.5, \i) --+ (17, 0);
\draw (1, \i) node[gate, fill=red!20] {X}
	(2, \i) node[gate, fill=orange!20] {Y};
	\foreach \j in {3, 4, ..., 8} {
	\node (p\j\i) at (\j, \i) {\phantom{$ZZ$}};};};
\foreach \i in {1,2, ..., 5} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 2, 1) --+ (0, \i);
\draw (\i + 2, 1) node {ZZ};};

\foreach \i in {1,2, ..., 4} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 7, 2) --+ (0, \i);
\draw (\i + 7, 2) node {ZZ};
\draw (\i + 2.5, \i + 1) --+ (5 - \i, 0);};

\foreach \i in {1,2, ..., 3} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 11, 3) --+ (0, \i);
\draw (\i + 11, 3) node {ZZ};
\draw (\i + 7.5, \i + 2) --+ (4 - \i, 0);};

\foreach \i in {1,2} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 14, 4) --+ (0, \i);
\draw (\i + 14, 4) node {ZZ};
\draw (\i + 11.5, \i + 3) --+ (3 - \i, 0);};

\foreach \i in {1} {
\draw[line width=.3pt, line cap=rect, double=purple!20, double distance=14pt] (\i + 16, 5) --+ (0, \i);
\draw (\i + 16, 5) node {ZZ};
\draw (\i + 14.5, \i + 4) --+ (2 - \i, 0);};
\draw (1, 7) node {$\theta_1$} (2, 7) node {$\theta_2$} (10.5, 7) node {$\theta_3$};
\end{tikzpicture}

==> se-circuit.tex <==
\begin{tikzpicture}[gate/.style={rectangle, draw=black, fill=white}, xscale=.7, yscale=.6]
\foreach \i/\col in {1/0, 2/20, 3/40, 4/60, 5/80, 6/100} {
\draw (0.5, \i) --+ (8, 0);
\draw (1, \i) node[gate, fill=red!\col!violet!20] {X}
	(2, \i) node[gate, fill=orange!\col!purple!20] {Y};
	};
\foreach \i in {1,2, ..., 5} {
\path (\i + 2, \i) node[circle, draw=black] (target) {} (\i + 2, \i + 1) node[circle, fill=black, inner sep=1.3pt] (control) {};
\draw (target.south) -- (control.center);};
\path (8, 6) node[circle, draw=black] (target) {} (8, 1) node[circle, fill=black, inner sep=1.3pt] (control) {};
\draw(target.north) -- (control.center);
%\begin{scope}[xshift = 6cm]
%\foreach \i in {1,2, ..., 5} {
%\path (\i + 2, \i) node[circle, draw=black] (target) {} (\i + 2, \i + 1) node[circle, fill=black, inner sep=1.3pt] (control) {};
%\draw (target.south) -- (control.center);};
%\path (8, 6) node[circle, draw=black] (target) {} (8, 1) node[circle, fill=black, inner sep=1.3pt] (control) {};
%\draw(target.north) -- (control.center);
%\end{scope}
\draw (1, 7) node {$\theta_{1\text{-}6}$} (2.2, 7) node {$\theta_{7\text{-}12}$};
\end{tikzpicture}

==> strong-entangling-circuit.tex <==
\begin{tikzpicture}[gate/.style={rectangle, draw=black, fill=white}, xscale=.7, yscale=.6]
\foreach \i/\col in {1/0, 2/20, 3/40, 4/60, 5/80, 6/100} {
\draw (0.5, \i) --+ (14, 0);
\draw (1, \i) node[gate, fill=red!\col!violet!20] {X}
	(2, \i) node[gate, fill=orange!\col!purple!20] {Y};
	};
\foreach \i in {1,2, ..., 5} {
\path (\i + 2, \i) node[circle, draw=black] (target) {} (\i + 2, \i + 1) node[circle, fill=black, inner sep=1.3pt] (control) {};
\draw (target.south) -- (control.center);};
\path (8, 6) node[circle, draw=black] (target) {} (8, 1) node[circle, fill=black, inner sep=1.3pt] (control) {};
\draw(target.north) -- (control.center);
\begin{scope}[xshift = 6cm]
\foreach \i in {1,2, ..., 5} {
\path (\i + 2, \i) node[circle, draw=black] (target) {} (\i + 2, \i + 1) node[circle, fill=black, inner sep=1.3pt] (control) {};
\draw (target.south) -- (control.center);};
\path (8, 6) node[circle, draw=black] (target) {} (8, 1) node[circle, fill=black, inner sep=1.3pt] (control) {};
\draw(target.north) -- (control.center);
\end{scope}

\end{tikzpicture}
